Local indicability and commutator subgroups of Artin groups

We determine which of the finite-type Artin groups are locally indicable, and compute presentations for their commutator subgroups.

==> coxetergraphs.tex <==
%------------------------------------------------
% File: coxetergraphs.tex
%
% This is a figure listing all irreducible positive
% definite Coxeter graphs, i.e. Coxeter graphs A_n
% through I_2.
%------------------------------------------------


%\setlength{\unitlength}{1mm}
 \begin{picture}(300,400)(-100,-10)
  \linethickness{2pt}
  %---- A_n ------------------
    %----type ----------------
    \put(-50,400){\makebox(0,0)[c]{$A_n~~~(n \geq 1)$}}
    %---vertices--------------
    \put(0,400){\circle*{6}}
    \put(30,400){\circle*{6}}
    \put(60,400){\circle*{6}}
    \put(100,400){\circle*{3}}
    \put(110,400){\circle*{3}}
    \put(120,400){\circle*{3}}
    \put(160,400){\circle*{6}}
    \put(190,400){\circle*{6}}
    \put(220,400){\circle*{6}}
    %----edges----------------
    \put(0,400){\line(1,0){60}}
    \put(160,400){\line(1,0){60}}


  %----- B_n --------------------
    %----type ----------------
    \put(-50,360){\makebox(0,0)[c]{$B_n~~~(n \geq 2)$}}
    %---vertices--------------
    \put(0,360){\circle*{6}}
    \put(30,360){\circle*{6}}
    \put(60,360){\circle*{6}}
    \put(100,360){\circle*{3}}
    \put(110,360){\circle*{3}}
    \put(120,360){\circle*{3}}
    \put(160,360){\circle*{6}}
    \put(190,360){\circle*{6}}
    \put(220,360){\circle*{6}}
    %----edges----------------
    \put(0,360){\line(1,0){60}}
    \put(160,360){\line(1,0){60}}
    %----labels---------------
    \put(205,365){\makebox(0,0)[b]{$4$}}

    %----- D_n --------------------
    %----type ----------------
    \put(-50,320){\makebox(0,0)[c]{$D_n~~~(n\geq 4)$}}
    %---vertices--------------
    \put(0,320){\circle*{6}}
    \put(30,320){\circle*{6}}
    \put(60,320){\circle*{6}}
    \put(100,320){\circle*{3}}
    \put(110,320){\circle*{3}}
    \put(120,320){\circle*{3}}
    \put(160,320){\circle*{6}}
    \put(190,320){\circle*{6}}
    \put(220,330){\circle*{6}}
    \put(220,310){\circle*{6}}
    %----edges----------------
    \put(0,320){\line(1,0){60}}
    \put(160,320){\line(1,0){30}}
    \put(190,320){\line(3,1){30}}
    \put(190,320){\line(3,-1){30}}
    %----labels---------------
     % no labels needed here


 %----- E_6 --------------------
    %----type ----------------
    \put(-50,270){\makebox(0,0)[c]{$E_6$}}
    %---vertices--------------
    \put(0,270){\circle*{6}}
    \put(30,270){\circle*{6}}
    \put(60,270){\circle*{6}}
    \put(90,270){\circle*{6}}
    \put(120,270){\circle*{6}}
    \put(60,295){\circle*{6}}
    %----edges----------------
    \put(0,270){\line(1,0){120}}
    \put(60,270){\line(0,1){25}}
    %----labels---------------
     % no labels

 %----- E_7 --------------------
    %----type ----------------
    \put(-50,220){\makebox(0,0)[c]{$E_7$}}
    %---vertices--------------
    \put(0,220){\circle*{6}}
    \put(30,220){\circle*{6}}
    \put(60,220){\circle*{6}}
    \put(90,220){\circle*{6}}
    \put(120,220){\circle*{6}}
    \put(150,220){\circle*{6}}
    \put(60,245){\circle*{6}}
    %----edges----------------
    \put(0,220){\line(1,0){150}}
    \put(60,220){\line(0,1){25}}
    %----labels---------------
     % no labels

 %----- E_8 --------------------
    %----type ----------------
    \put(-50,170){\makebox(0,0)[c]{$E_8$}}
    %---vertices--------------
    \put(0,170){\circle*{6}}
    \put(30,170){\circle*{6}}
    \put(60,170){\circle*{6}}
    \put(90,170){\circle*{6}}
    \put(120,170){\circle*{6}}
    \put(150,170){\circle*{6}}
    \put(180,170){\circle*{6}}
    \put(60,195){\circle*{6}}
    %----edges----------------
    \put(0,170){\line(1,0){180}}
    \put(60,170){\line(0,1){25}}
    %----labels---------------
     % no labels

 %----- F_4 --------------------
    %----type ----------------
    \put(-50,130){\makebox(0,0)[c]{$F_4$}}
    %---vertices--------------
    \put(0,130){\circle*{6}}
    \put(30,130){\circle*{6}}
    \put(60,130){\circle*{6}}
    \put(90,130){\circle*{6}}
    %----edges----------------
    \put(0,130){\line(1,0){90}}
    %----labels---------------
    \put(45,135){\makebox(0,0)[b]{$4$}}

 %----- H_3 --------------------
    %----type ----------------
    \put(-50,90){\makebox(0,0)[c]{$H_3$}}
    %---vertices--------------
    \put(0,90){\circle*{6}}
    \put(30,90){\circle*{6}}
    \put(60,90){\circle*{6}}
    %----edges----------------
    \put(0,90){\line(1,0){60}}
    %----labels---------------
    \put(15,95){\makebox(0,0)[b]{$5$}}

 %----- H_4 --------------------
    %----type ----------------
    \put(-50,50){\makebox(0,0)[c]{$H_4$}}
    %---vertices--------------
    \put(0,50){\circle*{6}}
    \put(30,50){\circle*{6}}
    \put(60,50){\circle*{6}}
    \put(90,50){\circle*{6}}
    %----edges----------------
    \put(0,50){\line(1,0){90}}
    %----labels---------------
    \put(15,55){\makebox(0,0)[b]{$5$}}


 %----- I_2(m) --------------------
    %----type ----------------
    \put(-50,10){\makebox(0,0)[c]{$I_2(m)~~~(m \geq 5)$}}
    %---vertices--------------
    \put(0,10){\circle*{6}}
    \put(30,10){\circle*{6}}
    %----edges----------------
    \put(0,10){\line(1,0){30}}
    %----labels---------------
    \put(15,15){\makebox(0,0)[b]{$m$}}


\end{picture}


==> odd-coxetergraphs.tex <==
%------------------------------------------------
% File: coxetergraphs.tex
%
% This i9s a figure listing all irreducible positive
% definite Coxeter graphs, i.e. Coxeter graphs A_n
% through I_2.
%------------------------------------------------


%\setlength{\unitlength}{1mm}
 \begin{picture}(300,400)(-100,-15)
  \linethickness{2pt}
  %---- A_n ------------------
    %----type ----------------
    \put(-50,400){\makebox(0,0)[c]{$(A_n)_{odd}~~~(n \geq 1)$}}
    %---vertices--------------
    \put(0,400){\circle*{6}}
    \put(30,400){\circle*{6}}
    \put(60,400){\circle*{6}}
    \put(100,400){\circle*{3}}
    \put(110,400){\circle*{3}}
    \put(120,400){\circle*{3}}
    \put(160,400){\circle*{6}}
    \put(190,400){\circle*{6}}
    \put(220,400){\circle*{6}}
    %----edges----------------
    \put(0,400){\line(1,0){60}}
    \put(160,400){\line(1,0){60}}
    %----labels ---------------
    \put(0,395){\makebox(0,0)[t]{\scriptsize$a_1$}}
    \put(30,395){\makebox(0,0)[t]{\scriptsize$a_2$}}
    \put(60,395){\makebox(0,0)[t]{\scriptsize$a_3$}}
    \put(160,395){\makebox(0,0)[t]{\scriptsize$a_{n-2}$}}
    \put(190,395){\makebox(0,0)[t]{\scriptsize$a_{n-1}$}}
    \put(220,395){\makebox(0,0)[t]{\scriptsize$a_n$}}



  %----- B_n --------------------
    %----type ----------------
    \put(-50,360){\makebox(0,0)[c]{$(B_n)_{odd}~~~(n \geq 2)$}}
    %---vertices--------------
    \put(0,360){\circle*{6}}
    \put(30,360){\circle*{6}}
    \put(60,360){\circle*{6}}
    \put(100,360){\circle*{3}}
    \put(110,360){\circle*{3}}
    \put(120,360){\circle*{3}}
    \put(160,360){\circle*{6}}
    \put(190,360){\circle*{6}}
    \put(220,360){\circle*{6}}
    %----edges----------------
    \put(0,360){\line(1,0){60}}
    \put(160,360){\line(1,0){30}}
    %----labels---------------
    \put(0,355){\makebox(0,0)[t]{\scriptsize$a_1$}}
    \put(30,355){\makebox(0,0)[t]{\scriptsize$a_2$}}
    \put(60,355){\makebox(0,0)[t]{\scriptsize$a_3$}}
    \put(160,355){\makebox(0,0)[t]{\scriptsize$a_{n-2}$}}
    \put(190,355){\makebox(0,0)[t]{\scriptsize$a_{n-1}$}}
    \put(220,355){\makebox(0,0)[t]{\scriptsize$a_n$}}


%----- D_n --------------------
    %----type ----------------
    \put(-50,320){\makebox(0,0)[c]{$(D_n)_{odd}~~~(n\geq 4)$}}
    %---vertices--------------
    \put(0,320){\circle*{6}}
    \put(30,320){\circle*{6}}
    \put(60,320){\circle*{6}}
    \put(100,320){\circle*{3}}
    \put(110,320){\circle*{3}}
    \put(120,320){\circle*{3}}
    \put(160,320){\circle*{6}}
    \put(190,320){\circle*{6}}
    \put(220,330){\circle*{6}}
    \put(220,310){\circle*{6}}
    %----edges----------------
    \put(0,320){\line(1,0){60}}
    \put(160,320){\line(1,0){30}}
    \put(190,320){\line(3,1){30}}
    \put(190,320){\line(3,-1){30}}
    %----labels---------------
    \put(0,315){\makebox(0,0)[t]{\scriptsize$a_1$}}
    \put(30,315){\makebox(0,0)[t]{\scriptsize$a_2$}}
    \put(60,315){\makebox(0,0)[t]{\scriptsize$a_3$}}
    \put(160,315){\makebox(0,0)[t]{\scriptsize$a_{n-3}$}}
    \put(190,315){\makebox(0,0)[t]{\scriptsize$a_{n-2}$}}
    \put(220,325){\makebox(0,0)[t]{\scriptsize$a_{n-1}$}}
    \put(220,305){\makebox(0,0)[t]{\scriptsize$a_n$}}


 %----- E_6 --------------------
    %----type ----------------
    \put(-50,270){\makebox(0,0)[c]{$(E_6)_{odd}$}}
    %---vertices--------------
    \put(0,270){\circle*{6}}
    \put(30,270){\circle*{6}}
    \put(60,270){\circle*{6}}
    \put(90,270){\circle*{6}}
    \put(120,270){\circle*{6}}
    \put(60,295){\circle*{6}}
    %----edges----------------
    \put(0,270){\line(1,0){120}}
    \put(60,270){\line(0,1){25}}
    %----labels---------------
    \put(0,265){\makebox(0,0)[t]{\scriptsize$a_1$}}
    \put(30,265){\makebox(0,0)[t]{\scriptsize$a_2$}}
    \put(60,265){\makebox(0,0)[t]{\scriptsize$a_3$}}
    \put(90,265){\makebox(0,0)[t]{\scriptsize$a_4$}}
    \put(120,265){\makebox(0,0)[t]{\scriptsize$a_5$}}
    \put(70,295){\makebox(0,0)[c]{\scriptsize$a_6$}}

 %----- E_7 --------------------
    %----type ----------------
    \put(-50,220){\makebox(0,0)[c]{$(E_7)_{odd}$}}
    %---vertices--------------
    \put(0,220){\circle*{6}}
    \put(30,220){\circle*{6}}
    \put(60,220){\circle*{6}}
    \put(90,220){\circle*{6}}
    \put(120,220){\circle*{6}}
    \put(150,220){\circle*{6}}
    \put(60,245){\circle*{6}}
    %----edges----------------
    \put(0,220){\line(1,0){150}}
    \put(60,220){\line(0,1){25}}
    %----labels---------------
    \put(0,215){\makebox(0,0)[t]{\scriptsize$a_1$}}
    \put(30,215){\makebox(0,0)[t]{\scriptsize$a_2$}}
    \put(60,215){\makebox(0,0)[t]{\scriptsize$a_3$}}
    \put(90,215){\makebox(0,0)[t]{\scriptsize$a_4$}}
    \put(120,215){\makebox(0,0)[t]{\scriptsize$a_5$}}
    \put(150,215){\makebox(0,0)[t]{\scriptsize$a_6$}}
    \put(70,245){\makebox(0,0)[c]{\scriptsize$a_7$}}

 %----- E_8 --------------------
    %----type ----------------
    \put(-50,170){\makebox(0,0)[c]{$(E_8)_{odd}$}}
    %---vertices--------------
    \put(0,170){\circle*{6}}
    \put(30,170){\circle*{6}}
    \put(60,170){\circle*{6}}
    \put(90,170){\circle*{6}}
    \put(120,170){\circle*{6}}
    \put(150,170){\circle*{6}}
    \put(180,170){\circle*{6}}
    \put(60,195){\circle*{6}}
    %----edges----------------
    \put(0,170){\line(1,0){180}}
    \put(60,170){\line(0,1){25}}
    %----labels---------------
    \put(0,165){\makebox(0,0)[t]{\scriptsize$a_1$}}
    \put(30,165){\makebox(0,0)[t]{\scriptsize$a_2$}}
    \put(60,165){\makebox(0,0)[t]{\scriptsize$a_3$}}
    \put(90,165){\makebox(0,0)[t]{\scriptsize$a_4$}}
    \put(120,165){\makebox(0,0)[t]{\scriptsize$a_5$}}
    \put(150,165){\makebox(0,0)[t]{\scriptsize$a_6$}}
    \put(180,165){\makebox(0,0)[t]{\scriptsize$a_7$}}
    \put(70,195){\makebox(0,0)[c]{\scriptsize$a_8$}}

 %----- F_4 --------------------
    %----type ----------------
    \put(-50,130){\makebox(0,0)[c]{$(F_4)_{odd}$}}
    %---vertices--------------
    \put(0,130){\circle*{6}}
    \put(30,130){\circle*{6}}
    \put(60,130){\circle*{6}}
    \put(90,130){\circle*{6}}
    %----edges----------------
    \put(0,130){\line(1,0){30}}
    \put(60,130){\line(1,0){30}}
    %----labels---------------
    \put(0,125){\makebox(0,0)[t]{\scriptsize$a_1$}}
    \put(30,125){\makebox(0,0)[t]{\scriptsize$a_2$}}
    \put(60,125){\makebox(0,0)[t]{\scriptsize$a_3$}}
    \put(90,125){\makebox(0,0)[t]{\scriptsize$a_4$}}

 %----- H_3 --------------------
    %----type ----------------
    \put(-50,90){\makebox(0,0)[c]{$(H_3)_{odd}$}}
    %---vertices--------------
    \put(0,90){\circle*{6}}
    \put(30,90){\circle*{6}}
    \put(60,90){\circle*{6}}
    %----edges----------------
    \put(0,90){\line(1,0){60}}
    %----labels---------------
    \put(15,95){\makebox(0,0)[b]{$5$}}
       %---vertex labels
       \put(0,85){\makebox(0,0)[t]{\scriptsize$a_1$}}
       \put(30,85){\makebox(0,0)[t]{\scriptsize$a_2$}}
       \put(60,85){\makebox(0,0)[t]{\scriptsize$a_3$}}


 %----- H_4 --------------------
    %----type ----------------
    \put(-50,50){\makebox(0,0)[c]{$(H_4)_{odd}$}}
    %---vertices--------------
    \put(0,50){\circle*{6}}
    \put(30,50){\circle*{6}}
    \put(60,50){\circle*{6}}
    \put(90,50){\circle*{6}}
    %----edges----------------
    \put(0,50){\line(1,0){90}}
    %----labels---------------
    \put(15,55){\makebox(0,0)[b]{$5$}}
      %---vertex labels
       \put(0,45){\makebox(0,0)[t]{\scriptsize$a_1$}}
       \put(30,45){\makebox(0,0)[t]{\scriptsize$a_2$}}
       \put(60,45){\makebox(0,0)[t]{\scriptsize$a_3$}}
       \put(90,45){\makebox(0,0)[t]{\scriptsize$a_4$}}


 %----- I_2(m) --------------------
    %----type (m odd) ----------------
    \put(-50,15){\makebox(0,0)[c]{$(I_2(m))_{odd}~~(m \geq 5)$}}
    %---vertices--------------
    \put(20,15){\circle*{6}}
    \put(50,15){\circle*{6}}
    %----edges----------------
    \put(20,15){\line(1,0){30}}
    %----labels---------------
    \put(35,20){\makebox(0,0)[b]{$m$}}
       %---vertex labels
       \put(20,10){\makebox(0,0)[t]{\scriptsize$a_1$}}
       \put(50,10){\makebox(0,0)[t]{\scriptsize$a_2$}}
    %----m odd------------------------
    \put(100,15){\makebox(0,0)[c]{$m$ odd}}

    %----type (m even) ----------------

    %---vertices--------------
    \put(20,-9){\circle*{6}}
    \put(50,-9){\circle*{6}}
    %----edges----------------
    %\put(20,0){\line(1,0){30}}
    %----labels---------------
       %---vertex labels
       \put(20,-14){\makebox(0,0)[t]{\scriptsize$a_1$}}
       \put(50,-14){\makebox(0,0)[t]{\scriptsize$a_2$}}
    %----m even------------------------
    \put(100,-9){\makebox(0,0)[c]{$m$ even}}

\end{picture}

